Braid monodromy of univariate fewnomials

Let $\mathcal{C}_d\subset \mathbb{C}^{d+1}$ be the space of non-singular, univariate polynomials of degree $d$. The Vi\`{e}te map $\mathscr{V} : \mathcal{C}_d \rightarrow Sym_d(\mathbb{C})$ sends a polynomial to its unordered set of roots. It is a classical fact that the induced map $\mathscr{V}_*$ at the level of fundamental groups realises an isomorphism between $\pi_1(\mathcal{C}_d)$ and the Artin braid group $B_d$. For fewnomials, or equivalently for the intersection $\mathcal{C}$ of $\mathcal{C}_d$ with a collection of coordinate hyperplanes in $\mathbb{C}^{d+1}$, the image of the map $\mathscr{V} _* : \pi_1(\mathcal{C}) \rightarrow B_d$ is not known in general. In the present paper, we show that the map $\mathscr{V} _*$ is surjective provided that the support of the corresponding polynomials spans $\mathbb{Z}$ as an affine lattice. If the support spans a strict sublattice of index $b$, we show that the image of $\mathscr{V} _*$ is the expected wreath product of $\mathbb{Z}/b\mathbb{Z}$ with $B_{d/b}$. From these results, we derive an application to the computation of the braid monodromy for collections of univariate polynomials depending on a common set of parameters.

==> braids.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'braids.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54330709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15625)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{braids.pdf}}%
    \put(0.26599669,0.01959151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{d}$}}}%
    \put(0.02315078,0.01818291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{1}$}}}%
    \put(0.13406245,0.13537377){\color[rgb]{0,0.4,1}\makebox(0,0)[lb]{\smash{$[b_1]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{braids.pdf}}%
    \put(0.05961387,0.01818279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{braids.pdf}}%
    \put(0.61707058,0.01959151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{d}$}}}%
    \put(0.36373658,0.01818294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{1}$}}}%
    \put(0.46920133,0.13537377){\color[rgb]{0,0.4,1}\makebox(0,0)[lb]{\smash{$[\tau]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{braids.pdf}}%
    \put(0.96355651,0.01959151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{d}$}}}%
    \put(0.72010034,0.01818294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{1}$}}}%
    \put(0.83056364,0.13423129){\color[rgb]{0,0.4,1}\makebox(0,0)[lb]{\smash{$[r_1]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{braids.pdf}}%
    \put(0.96744386,0.01197659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> proof.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proof.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54330709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33750001)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proof.pdf}}%
    \put(-0.604611,0.25463554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(-0.49203187,0.3728738){\color[rgb]{0,0.4,1}\makebox(0,0)[lb]{\smash{$[b_1]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proof.pdf}}%
    \put(-0.5705373,0.25419109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proof.pdf}}%
    \put(0.01672967,0.01809086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[b]$}}}%
    \put(0.01257263,0.0658089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[\beta]$}}}%
    \put(0.0162005,0.11399824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[b]$}}}%
    \put(0.01218236,0.16285353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[\beta]^{-1}$}}}%
    \put(0.01402739,0.21123783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[b]^{-1}$}}}%
    \put(0.10697616,0.2548246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(0.31150001,0.25576685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(0.54178467,0.25704219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(0.76241672,0.25576685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(0.95288606,0.25609995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(0.03681507,0.29664412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[\beta]$}}}%
    \put(0.24518332,0.29711525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[\beta]$}}}%
    \put(0.46120663,0.29725326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[b]$}}}%
    \put(0.70466565,0.29725326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[b]$}}}%
    \put(0.89111395,0.29725326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\id$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proof.pdf}}%
    \put(1.65871493,0.23880752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(1.65111323,0.32646009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[b]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proof.pdf}}%
    \put(1.49726886,0.2372563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(1.48811593,0.32457569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\id$}}}%
  \end{picture}%
\endgroup%


==> proof2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proof2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.8503937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42857143)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proof2.pdf}}%
    \put(-0.69098399,0.29101205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(-0.56232214,0.4261415){\color[rgb]{0,0.4,1}\makebox(0,0)[lb]{\smash{$[b_1]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proof2.pdf}}%
    \put(-0.65204263,0.29050411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proof2.pdf}}%
    \put(-2.02091183,0.02067528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[b]$}}}%
    \put(-2.02404985,0.07521019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[\beta]$}}}%
    \put(-2.02151551,0.13028371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[b]$}}}%
    \put(-2.02449579,0.18611833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[\beta]^{-1}$}}}%
    \put(-2.02440345,0.24141468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[b]^{-1}$}}}%
    \put(-1.90890292,0.29122813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(-1.6953201,0.29230497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(-1.44826463,0.29376249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(-1.19611372,0.29230497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(-0.97037096,0.29268565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(-1.91745979,0.39178302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[\beta]$}}}%
    \put(-1.70210417,0.39232146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[\beta]$}}}%
    \put(-1.45622915,0.39247919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[b]$}}}%
    \put(-1.45622915,0.39247919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[b]$}}}%
    \put(-1.20480139,0.39247919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[b]$}}}%
    \put(-0.98083154,0.39247919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\id$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proof2.pdf}}%
    \put(1.8956742,0.2729229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(1.88698654,0.37309726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[b]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proof2.pdf}}%
    \put(1.71116441,0.27115007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(1.70070392,0.37094366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\id$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proof2.pdf}}%
    \put(-0.03271668,0.02762087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{3,1}]$}}}}%
    \put(-0.03180926,0.17049046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{2,1}]^{-1}$}}}}%
    \put(0.1142718,0.35639941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(-0.0212959,0.39631492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[\sigma_1]$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proof2.pdf}}%
    \put(0.36642586,0.0518114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{3,1}]$}}}}%
    \put(0.36502456,0.10171586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{2,1}]$}}}}%
    \put(0.36395973,0.1941022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{2 ,1}]^{-1}$}}}}%
    \put(0.36642586,0.14857351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{3,1}]$}}}}%
    \put(0.36395973,0.24248326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{3,1}]^{-1}$}}}}%
    \put(0.36395973,0.29086432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{2,1}]^{-1}$}}}}%
    \put(0.51596868,0.33428578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(0.37173995,0.37344664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[\sigma_2]$}}}}%
    \put(0.76087321,0.13382221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[\sigma_1]$}}}}%
    \put(0.76036519,0.1830608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[\sigma_2]^{-1}$}}}}%
    \put(0.51596868,0.33428578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(0.89753594,0.22992873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(0.76288408,0.26876219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_3]$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proof2.pdf}}%
    \put(-0.0322285,0.21710486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{3,1}]$}}}}%
    \put(-0.03286767,0.26775033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{2,2}]^{-1}$}}}}%
    \put(-0.01443047,0.31506627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[\tau]^{-1}$}}}}%
    \put(-0.01487816,0.12218038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[\tau]$}}}}%
    \put(-0.032537,0.07613957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{3,2}]$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proof2.pdf}}%
  \end{picture}%
\endgroup%


==> proof3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proof3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{467.71653543bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43636362)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proof3.pdf}}%
    \put(-0.58628945,0.24691929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(-0.47712182,0.36157457){\color[rgb]{0,0.4,1}\makebox(0,0)[lb]{\smash{$[b_1]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proof3.pdf}}%
    \put(-0.55324829,0.24648831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proof3.pdf}}%
    \put(1.60845084,0.23157091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(1.60107949,0.31656734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[b]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proof3.pdf}}%
    \put(1.45189707,0.23006669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(1.44302151,0.31474004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\id$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proof3.pdf}}%
    \put(-0.02265132,0.09044287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{k,1}]$}}}}%
    \put(-0.02249288,0.13178813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{2,1}]$}}}}%
    \put(0.19955611,0.33618196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(-0.01101043,0.37543306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[\sigma_3]$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proof3.pdf}}%
    \put(0.6088356,1.9701285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(0.6088356,1.9701285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proof3.pdf}}%
    \put(-0.02155322,0.17476065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{k,1}]$}}}}%
    \put(-0.02304473,0.05241754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{k,2}]$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proof3.pdf}}%
    \put(-0.02278227,0.21388937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{2,1}]^{-1}$}}}}%
    \put(-0.02291159,0.25686188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{k,1}]^{-1}$}}}}%
    \put(-0.02273514,0.2953002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{k,2}]^{-1}$}}}}%
    \put(0.13504377,0.13319873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.27668881,0.13319873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.32116024,0.13319873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.13504377,0.21530029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.27668881,0.21530029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.32116024,0.21530029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.17932823,0.01567486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{k}$}}}%
    \put(0.33912724,0.01567486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{2k}$}}}%
    \put(0.04110409,0.01567486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{1}$}}}%
    \put(0.17932823,0.41248914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{k}$}}}%
    \put(0.33912724,0.41248914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{2k}$}}}%
    \put(0.04110409,0.41248914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{1}$}}}%
    \put(0.17932823,0.41248914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{k}$}}}%
    \put(0.33912724,0.41248914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{2k}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proof3.pdf}}%
    \put(0.71131267,1.72107888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{k}$}}}%
    \put(0.87111157,1.72107888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{2k}$}}}%
    \put(0.57339408,1.72156999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{1}$}}}%
    \put(0.71131267,1.72107888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{k}$}}}%
    \put(0.87111157,1.72107888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{2k}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proof3.pdf}}%
    \put(0.71131267,1.95027404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{k}$}}}%
    \put(0.87111157,1.95027404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{2k}$}}}%
    \put(0.57339408,1.95076515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{1}$}}}%
    \put(0.71131267,1.95027404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{k}$}}}%
    \put(0.87111157,1.95027404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{2k}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proof3.pdf}}%
    \put(0.57993591,0.13254806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[\sigma_4]$}}}}%
    \put(0.51253266,0.17323755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[\tau]\circ[\sigma_3]\circ[\tau]^{-1}$}}}}%
    \put(0.57669616,0.37457927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[\sigma_5]$}}}}%
    \put(0.57983666,0.21418122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[\sigma_{4}]^{-1}$}}}}%
    \put(0.48957349,0.08990131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[\tau]^{k+1}\circ [\sigma_3]\circ[\tau]^{-k-1}$}}}}%
    \put(0.47170622,0.25284822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[\tau]^{k+1}\circ [\sigma_3]^{-1}\circ[\tau]^{-k-1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proof3.pdf}}%
    \put(0.81817621,0.01618798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{k}$}}}%
    \put(0.97797462,0.01618798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{2k}$}}}%
    \put(0.65600649,0.01618798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{1}$}}}%
    \put(0.81817629,0.40906921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{k}$}}}%
    \put(0.97797467,0.40906921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{2k}$}}}%
    \put(0.65600652,0.40906921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{1}$}}}%
    \put(0.89856731,0.40906921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{k+4}$}}}%
    \put(0.82473413,0.32849507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(0.46304093,0.06654463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proof3.pdf}}%
    \put(0.5718045,0.29563812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{k,1}]^{-1}$}}}}%
    \put(0.57240486,0.04741878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{k,1}]$}}}}%
  \end{picture}%
\endgroup%


==> proof4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proof4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{113.38582677bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.5)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proof4.pdf}}%
    \put(-7.07319142,0.07236349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[b]$}}}%
    \put(-7.08417447,0.26323566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[\beta]$}}}%
    \put(-7.0753043,0.455993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[b]$}}}%
    \put(-7.08573526,0.65141417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[\beta]^{-1}$}}}%
    \put(-7.08541209,0.84495138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[b]^{-1}$}}}%
    \put(-6.6811602,1.01929846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(-5.93362035,1.0230674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(-5.0689262,1.02816873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(-4.18639801,1.0230674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(-3.39629837,1.02439979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(-6.71110925,1.37124056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[\beta]$}}}%
    \put(-5.9573646,1.37312512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[\beta]$}}}%
    \put(-5.09680202,1.37367715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[b]$}}}%
    \put(-5.09680202,1.37367715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[b]$}}}%
    \put(-4.21680487,1.37367715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[b]$}}}%
    \put(-3.43291037,1.37367715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\id$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proof4.pdf}}%
    \put(6.63485971,0.95523013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(6.60445291,1.30584042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[b]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proof4.pdf}}%
    \put(5.98907543,0.94902525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(5.95246372,1.2983028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\id$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proof4.pdf}}%
    \put(-0.24150833,0.09667304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{j-3}]\circ[b_{j-1}]^{-1}$}}}}%
    \put(0.04388984,0.5967166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{J}]$}}}}%
    \put(0.4846179,1.24739795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proof4.pdf}}%
    \put(7.6324924,0.18133989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{3,1}]$}}}}%
    \put(7.62758785,0.35600549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{2,1}]$}}}}%
    \put(7.62386094,0.6793577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{2 ,1}]^{-1}$}}}}%
    \put(7.6324924,0.5200073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{3,1}]$}}}}%
    \put(7.62386094,0.8486914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{3,1}]^{-1}$}}}}%
    \put(7.62386094,1.01802511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{2,1}]^{-1}$}}}}%
    \put(8.15589148,1.17000023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(7.6510915,1.30706325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[\sigma_2]$}}}}%
    \put(9.01305959,0.46837774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[\sigma_1]$}}}}%
    \put(9.01128151,0.64071279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[\sigma_2]^{-1}$}}}}%
    \put(8.15589148,1.17000023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(9.49137706,0.80475055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\shortparallel$}}}%
    \put(9.02009579,0.94066768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_3]$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proof4.pdf}}%
    \put(0.04134265,0.26648849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{J}]$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proof4.pdf}}%
    \put(0.44278814,-0.02426236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.59464415,-0.03437203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$j$}}}}%
    \put(0.27370159,-0.03437178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$j$-$3$}}}}%
    \put(-0.30607361,0.42763134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{j-3}]^{-1}\circ[b_{j-1}]$}}}}%
    \put(-0.24150833,0.77400482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{j-3}]\circ[b_{j-1}]^{-1}$}}}}%
    \put(0.04388983,0.93538279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{J}]^{-1}$}}}}%
    \put(-0.30607363,1.10496373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{j-3}]^{-1}\circ[b_{j-1}]$}}}}%
    \put(0.02977873,1.38693691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$[b_{J'}]$}}}}%
  \end{picture}%
\endgroup%


==> ptline.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ptline.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54330709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3125)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ptline.pdf}}%
    \put(0.67862692,0.16003857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Arg$}}}%
    \put(0.31092908,0.16096586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Log$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ptline.pdf}}%
    \put(0.84199298,0.28415382){\color[rgb]{0.4,0.50196078,0}\makebox(0,0)[lb]{\smash{$($-$1,1)$}}}%
    \put(0.79365077,0.22095241){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$g_\infty$}}}%
    \put(0.84349203,0.08730162){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$g_w$}}}%
    \put(0.77968249,0.12730159){\color[rgb]{0.83137255,0.66666667,0}\makebox(0,0)[lb]{\smash{$g_z$}}}%
    \put(0.1326984,0.02571409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_w$}}}%
    \put(0.00857143,0.19396819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_z$}}}%
    \put(0.27142854,0.25619049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_\infty$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ptline.pdf}}%
  \end{picture}%
\endgroup%


==> tropbraid.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tropbraid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67058821)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tropbraid.pdf}}%
    \put(1.16994905,0.15062456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Arg$}}}%
    \put(-0.93585762,0.15149731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Log$}}}%
    \put(1.25066,0.68911205){\color[rgb]{0.4,0.50196078,0}\makebox(0,0)[lb]{\smash{$($-$1,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tropbraid.pdf}}%
    \put(1.21807752,0.61574999){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$g_\infty$}}}%
    \put(1.26035798,0.50315733){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$g_w$}}}%
    \put(1.20622808,0.53685482){\color[rgb]{0.83137255,0.66666667,0}\makebox(0,0)[lb]{\smash{$g_z$}}}%
    \put(-0.83798325,0.02420154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_w$}}}%
    \put(-0.81535779,0.18255832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_z$}}}%
    \put(-0.93983208,0.24112047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_\infty$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tropbraid.pdf}}%
    \put(0.28779411,0.17002753){\color[rgb]{0.4,0.50196078,0}\makebox(0,0)[lb]{\smash{\s{$($-$1,1)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tropbraid.pdf}}%
    \put(0.27790212,0.11192908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$1$}}}}%
    \put(0.32788925,0.08791466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$2$}}}}%
    \put(0.26022816,0.08785947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$3$}}}}%
    \put(0.31136236,0.11255272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$4$}}}}%
    \put(0.36029322,0.08779505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$5$}}}}%
    \put(0.3451072,0.11263745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$7$}}}}%
    \put(0.2940475,0.08781436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$6$}}}}%
    \put(0.2781956,0.25352444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$1$}}}}%
    \put(0.32788925,0.27842741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$2$}}}}%
    \put(0.26081511,0.25372162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$3$}}}}%
    \put(0.31194932,0.27842741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$4$}}}}%
    \put(0.36088468,0.27842741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$5$}}}}%
    \put(0.34452027,0.27842741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$7$}}}}%
    \put(0.29434097,0.25372162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$6$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tropbraid.pdf}}%
    \put(0.29530918,0.36560661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$2$}}}}%
    \put(0.29496858,0.40452837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$4$}}}}%
    \put(0.29529261,0.44100739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$6$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{tropbraid.pdf}}%
    \put(0.30020604,0.58716315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$1$}}}}%
    \put(0.27182032,0.55942487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$3$}}}}%
    \put(0.35574494,0.55363878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$5$}}}}%
    \put(0.32822855,0.52536238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$7$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{tropbraid.pdf}}%
    \put(0.89281368,0.46169079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$2$}}}}%
    \put(0.89276655,0.38431229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$4$}}}}%
    \put(0.89162322,0.42331821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$6$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{tropbraid.pdf}}%
    \put(0.90877042,0.51086019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$1$}}}}%
    \put(0.88244357,0.57292471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$3$}}}}%
    \put(0.85338527,0.5436604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$5$}}}}%
    \put(0.93738527,0.53915548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$7$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{tropbraid.pdf}}%
    \put(0.8662443,0.27794211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$3$}}}}%
    \put(0.91623247,0.2539276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$4$}}}}%
    \put(0.84857137,0.25269765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$5$}}}}%
    \put(0.89970566,0.27856566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$6$}}}}%
    \put(0.9498149,0.25380799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$7$}}}}%
    \put(0.9334505,0.27865039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$1$}}}}%
    \put(0.88239074,0.2538273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{tropbraid.pdf}}%
    \put(0.87443874,0.11192901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$2$}}}}%
    \put(0.92442582,0.08791456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$1$}}}}%
    \put(0.85676467,0.08785936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$3$}}}}%
    \put(0.9078989,0.11255262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$4$}}}}%
    \put(0.95682909,0.08779495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$5$}}}}%
    \put(0.94164369,0.11263735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$7$}}}}%
    \put(0.89058404,0.08781426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{$6$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{tropbraid.pdf}}%
    \put(0.42291501,0.27545203){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Day 1}}}}%
    \put(0.4731372,0.55185731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Day 2}}}%
    \put(0.57605881,0.41696849){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{Day 3}}}}%
    \put(0.57605881,0.22107455){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{Day 4}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{tropbraid.pdf}}%
    \put(0.00768866,0.06966471){\color[rgb]{0.6,0.6,0.6}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$c=c^{(0)}$}}}}%
    \put(0.00768866,0.23802936){\color[rgb]{0.6,0.6,0.6}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$c=c^{(\times)}$}}}}%
    \put(0.00768866,0.45325876){\color[rgb]{0.6,0.6,0.6}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$c=c^{(1)}$}}}}%
    \put(0.99187995,0.51278747){\color[rgb]{0.6,0.6,0.6}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$c=c^{(2)}$}}}}%
    \put(0.99187995,0.30029091){\color[rgb]{0.6,0.6,0.6}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$c=c^{(3)}$}}}}%
    \put(0.99187995,0.13427965){\color[rgb]{0.6,0.6,0.6}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$c=c^{(0)}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{tropbraid.pdf}}%
    \put(0.22474017,0.0168807){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{\s{$\phi_{c^{(0)}}(e^{ia})$}}}}%
  \end{picture}%
\endgroup%

